What Does a Discrete Diffusion Model Learn? One Reverse Process in Three Coordinates

What does a discrete diffusion model actually learn? The literature trains denoisers, bridge plug-ins, and concrete scores, each deriving its own ELBO objective under different conventions. This fragmentation makes the object being learned unclear and ELBO values difficult to interpret and compare. All three methods learn the same object in different coordinates: the exact time-reversal of the noising process. We first prove the Oracle Distance identity: for any noising process, the negative ELBO is not just a bound on the likelihood; it equals the data entropy plus the path KL divergence from the reversed noising process to the learned one. Next, for token-factorizing noise, we show that denoiser, bridge plug-in, and concrete score are three coordinates of this reverse process, derive exact conversions between them, and identify the probability distribution learned by each. In particular, contrary to its standard interpretation, the bridge plug-in learns not a denoiser but the cavity distribution: the clean token given the noisy sequence excluding its own position. We confirm the theory by training all three coordinates with masked, uniform, and GIDD kernels on OpenWebText under a shared recipe, and by training uniform-diffusion solvers on four logic tasks. The learned coordinates agree after conversion, while confusing the cavity with the denoiser can severely degrade sampling quality. Together with exact boundary-term formulas, closed-form NELBO calibrations at initialization, and a clock interpretation of time schedules, these results provide a conceptual framework and a mechanical recipe for deriving, implementing, and comparing discrete diffusion processes.

==> figures/hero.tex <==
% Figure 1: the three coordinates as light cards chained through the cavity. The glyphs
% show the noisy sequence each coordinate conditions on; position i carries the
% coordinate's plot colour (HEAD_COLOR in experiments/paper_style.py). Oracle laws stay
% in the paper's blue.
\definecolor{heroden}{HTML}{8E3F46}
\definecolor{herocav}{HTML}{3E689C}
\definecolor{herosco}{HTML}{4B7F5A}
\tikzset{
  hero card/.style={draw=#1!45, fill=#1!7, line width=0.5pt, rounded corners=3pt},
  hero cell/.style={minimum width=4.1mm, minimum height=2.8mm, inner sep=0pt, rounded corners=0.7pt},
  hero ctx/.style={hero cell, fill=black!14},
  hero own/.style={hero cell, fill=#1},
  hero alt/.style={hero cell, draw=#1, line width=0.6pt, fill=white, text=#1!75!black,
      font=\fontsize{8}{8}\selectfont},
  hero edge/.style={<->, >={Stealth[length=1.6mm, width=1.3mm]}, line width=0.55pt, draw=black!45},
}
% Five noisy tokens centred at (0,#1); position i (the centre) is drawn by #2.
\newcommand{\herostrip}[2]{%
  \foreach \k in {-2,-1,1,2} \node[hero ctx] at (\k*4.7mm, #1) {};
  \begin{scope}[shift={(0, #1)}] #2 \end{scope}}
% Position i left out: a dashed slot.
\newcommand{\herohole}{%
  \fill[herocav!12, rounded corners=0.7pt] (-2.05mm, -1.4mm) rectangle (2.05mm, 1.4mm);
  \draw[herocav, line width=0.65pt, rounded corners=0.7pt, dash pattern=on 1.5pt off 1.1pt, dash phase=0.75pt]
    (-2.05mm, -1.4mm) rectangle (2.05mm, 1.4mm);}
% #1 name, #2 x, #3 half-width, #4 card colour, #5 title, #6 glyph, #7 law, #8 methods.
% Rows share heights across cards; each glyph is centred in a slot as tall as the
% score's two rows, the arrows join the slot centres, and the law sits midway between
% the slot and the methods line.
\newcommand{\herocard}[8]{%
  \draw[hero card=#4] (#2-#3, -1.31) rectangle (#2+#3, 1.27);
  \coordinate (#1-w) at (#2-#3, 0.28);
  \coordinate (#1-e) at (#2+#3, 0.28);
  \node[font=\bfseries, anchor=base] at (#2, 0.89) {#5};
  \begin{scope}[shift={(#2, 0.28)}] #6 \end{scope}
  \node[font=\normalsize, anchor=base] at (#2, -0.61) {#7};
  \node[font=\fontsize{7.5}{9}\selectfont, text=black!55, anchor=base] at (#2, -1.12) {#8};}
% Conversion between cards #1 and #2: name #3 above the arrow, formula #4 below.
\newcommand{\heroconv}[4]{%
  \draw[hero edge] ([xshift=1.4mm]#1-e) -- ([xshift=-1.4mm]#2-w) coordinate[midway] (m);
  \node[font=\fontsize{8}{9.5}\selectfont\itshape, text=black!55, anchor=base] at ([yshift=4pt]m) {#3};
  \node[font=\fontsize{8}{9.5}\selectfont, anchor=north] at ([yshift=-3pt]m) {#4};}
% Laid out 3% wider than \linewidth so the laws and arrow labels have room, then scaled to fit.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \herocard{den}{-5.84}{1.36}{heroden}{Denoiser}
  {\herostrip{0}{\node[hero own=heroden] {};}}
  {$\pistar_i=\q(z_0^i\given z_t)$}{MDLM, MD4, LLaDA}
  \herocard{cav}{-0.55}{1.31}{herocav}{Cavity}
  {\herostrip{0}{\herohole}}
  {$\mustar_i=\q(z_0^i\given z_t^{-i})$}{UDLM, GIDD, Duo}
  \herocard{sco}{5.40}{1.80}{herosco}{Score}
  {\herostrip{2.3mm}{\node[hero alt=herosco] {$y$};}
    \herostrip{-2.3mm}{\node[hero own=herosco] {};}
    \draw[herosco, line width=0.45pt] (-11.6mm, 0) -- (11.6mm, 0);}
  {$\sstar_i=\q_t(y^i,z_t^{-i})/\q_t(z_t)$}{SEDD, RADD, TCSM}
  \heroconv{den}{cav}{Bayes reweighting}
  {$\pistar_i\propto\mustar_i\,\q(z_t^i\given z_0^i)$}
  \heroconv{cav}{sco}{linear up to scale}
  {$\sstar_i\propto\E_{\mustar_i}[\q(y^i\given z_0^i)]$}
\end{tikzpicture}}

